How to Train Your Little Dragon: Teaching a Small Language Model to Construct and Refine GPU Optimization Scripts

Compiler transformations interact, making GPU kernel optimization a search for combinations that preserve the computation while improving performance. We introduce HOW TO TRAIN YOUR LITTLE DRAGON, a training method that teaches a small language model both to construct complete optimization scripts and to improve existing ones. Instead of ranking candidates or generating kernel code, our model generates optimization scripts. We devise a compact, lossless representation whose deterministic decoding reconstructs the exact compiler trace, preserving its transformation parameters and dependencies. We use a compiler framework TVM MetaSchedule to build training data on 54,116 distinct workloads, and construct 108,594 examples in two training sets: 60,236 teach the model to generate an optimized script from an unoptimized kernel, while 48,358 teach it to produce a better script given the kernel and a somewhat optimized script. Supervised fine-tuning teaches the model to construct and improve optimization scripts from these search-derived examples. We then add reinforcement learning with a shaped reward that combines correctness with measured performance, awarding a latency-based bonus only to numerically correct kernels. We apply this training method to a model with 8 billion parameters. After supervised fine-tuning and reinforcement learning, the model achieves per-attempt correctness of 91.27% for construction and 92.01% for refinement, while reinforcement learning produces faster kernels than supervised training on 88 of 102 construction tasks and 145 of 170 refinement prompts. With only 8B parameters, our LITTLE DRAGON achieves higher per-attempt correctness and better kernel performance than six frontier LLMs: GPT-6 Astra, Opus 5, Kimi-K3, and GLM-5.3 among them, each with hundreds of billions to trillions of parameters, for which task-specific training is unavailable or expensive.

==> figures/graph_example.tex <==
% Real training-label excerpt; see graph_example_notes.md for provenance.
% Semantic edges are verbatim from data/example_graph_0.xml. The gray path
% depicts selected trace_sequence entries, not additional semantic edges.
\begingroup%
\definecolor{geInk}{HTML}{20334D}%
\definecolor{geMuted}{HTML}{56677B}%
\definecolor{geRule}{HTML}{CBD5E1}%
\definecolor{geBlue}{HTML}{2861B3}%
\definecolor{geBlueBg}{HTML}{EAF2FC}%
\definecolor{gePurple}{HTML}{7453A8}%
\definecolor{gePurpleBg}{HTML}{F0EAF8}%
\definecolor{geAmber}{HTML}{AA6315}%
\definecolor{geAmberBg}{HTML}{FFF2DE}%
\definecolor{geGreen}{HTML}{347149}%
\definecolor{geGreenBg}{HTML}{EAF5EB}%
\begin{tikzpicture}[
  x=1cm,y=1cm,>=Latex,text=geInk,
  font=\sffamily\fontsize{9.5}{11.5}\selectfont,
  box/.style={rounded corners=3pt,line width=.65pt,align=center,
    inner sep=4pt,outer sep=0pt},
  evidence/.style={box,draw=geBlue,fill=geBlueBg},
  analysis/.style={box,draw=gePurple,fill=gePurpleBg},
  edit/.style={box,draw=geAmber,fill=geAmberBg,text width=1.85cm,
    minimum height=1.3cm,font=\sffamily\fontsize{9.5}{11}\selectfont},
  effect/.style={box,draw=geGreen,fill=geGreenBg},
  semantic/.style={->,line width=.85pt},
  execution/.style={->,draw=geMuted,line width=1.2pt},
  edge label/.style={font=\sffamily\fontsize{8.8}{10}\selectfont,
    fill=white,inner sep=1.5pt},
  heading/.style={anchor=west,font=\sffamily\bfseries\fontsize{10.5}{12}\selectfont},
  note/.style={font=\sffamily\fontsize{9}{10.5}\selectfont,text=geMuted}
]
\path[use as bounding box] (0,0) rectangle (18.3,8.0);
\node[heading] at (.05,7.72) {(a) Serialized edit in the output $y$};
\node[heading] at (8.05,7.72) {(b) Graph view of the same label};

% Verbatim executable payload, with whitespace changed only.
\path[draw=geAmber!65,fill=geAmberBg!55,rounded corners=4pt,line width=.7pt]
  (.05,2.32) rectangle (7.55,7.3);
\node[anchor=north west,inner sep=0pt] at (.24,7.18) {\begin{minipage}{7.15cm}
  \lstinputlisting[basicstyle=\ttfamily\fontsize{9}{11}\selectfont,
    frame=none,breaklines=false,columns=fullflexible,keepspaces=true,
    aboveskip=0pt,belowskip=0pt,showstringspaces=false]{figures/graph_example_t22.xml}
\end{minipage}};
\node[anchor=north west,align=left,text width=7.3cm,inner sep=0pt] at (.14,2.02) {
  \textbf{Deterministic decoding}\\[3pt]
  After $16$-wide blocking: $3456/16=216$.\\[2pt]
  Restore $[54,1]$ to $[54,1,4]$, since\\[2pt]
  $216/(54\cdot1)=4$; then apply \texttt{Split}.
};

% Evidence and analysis texts are shortened from the real e1, e2, a1 nodes.
\node[evidence,text width=3.65cm,minimum height=1.2cm] (e1) at (10.15,6.62) {
  \textbf{Evidence \texttt{e1}}\\
  $M=112,\ N=4304$\\
  $K=3456$ (reduction)};
\node[evidence,text width=3.15cm,minimum height=1.2cm] (e2) at (15.45,6.62) {
  \textbf{Evidence \texttt{e2}}\\
  FP16 inputs\\FP32 accumulation};
\node[analysis,text width=4.4cm,minimum height=1.2cm] (a1) at (11.6,4.7) {
  \textbf{Analysis \texttt{a1}}\\
  Divisibility by $16$ permits\\
  $16\!\times\!16\!\times\!16$ tensor-core tiles};
\draw[semantic,draw=geBlue] (e1.south) -- node[edge label,left=5pt,fill=none,pos=.48] {supports} (a1.north west);
\draw[semantic,draw=geBlue] (e2.south) -- node[edge label,right=7pt,fill=none,pos=.52] {supports} (a1.north east);

% Selected executable nodes retain their actual relative trace_sequence order.
\node[edit] (t16) at (9.1,2.7) {
  \textbf{Edit \texttt{t16}}\\Blockize the\\intrinsic tile};
\node[edit] (t17) at (11.7,2.7) {
  \textbf{Edit \texttt{t17}}\\Tag for\\WMMA};
\node[edit,line width=1.4pt] (t22) at (14.3,2.7) {
  \textbf{Edit \texttt{t22}}\\Tile $216$ as\\$[54,1,4]$};
\node[edit] (t72) at (16.9,2.7) {
  \textbf{Edit \texttt{t72}}\\Set explicit\\unroll to $128$};
\draw[semantic,draw=gePurple] (a1.south west) -- node[edge label,right=5pt,fill=none,pos=.55] {motivates} (t16.north);
\draw[semantic,draw=gePurple] (a1.south) -- node[edge label,right=5pt,fill=none,pos=.5] {motivates} (t17.north);
\draw[execution] (t16.east) -- (t17.west);
\draw[execution] (t17.east) -- node[edge label,above=2pt,fill=none] {$\cdots$} (t22.west);
\draw[execution] (t22.east) -- node[edge label,above=2pt,fill=none] {$\cdots$} (t72.west);

\node[effect,text width=3.1cm,minimum height=1.25cm,
  font=\sffamily\fontsize{9}{10}\selectfont] (p1) at (16.25,.85) {
  \textbf{Expected effect \texttt{p1}}\\
  Tensor-core kernel\\Shared staging\\Fused output cast};
\draw[semantic,draw=geGreen] (t72.south) -- node[edge label,right=5pt,fill=none,pos=.52] {predicts} (p1.north);

% This dotted leader expands a payload; it is not an edge of E.
\draw[draw=geAmber,densely dotted,line width=.95pt,rounded corners=3pt]
  (t22.south) -- (14.3,.58) -- (7.76,.58) -- (7.76,3.2) -- (7.55,3.2);
\node[edge label,text=geAmber] at (10.87,.58) {\texttt{t22} payload expanded at left};
\end{tikzpicture}%
\endgroup%


==> figures/overview.tex <==
% Editable vector overview. Geometry is schematic, not a quantitative encoding.
\begingroup%
\definecolor{vsInk}{HTML}{20334D}%
\definecolor{vsMuted}{HTML}{56677B}%
\definecolor{vsRule}{HTML}{CFD9E3}%
\definecolor{vsTeal}{HTML}{007E87}%
\definecolor{vsTealBg}{HTML}{EFF8F8}%
\definecolor{vsBlue}{HTML}{2861B3}%
\definecolor{vsBlueBg}{HTML}{F0F5FD}%
\definecolor{vsPurple}{HTML}{7453A8}%
\definecolor{vsPurpleBg}{HTML}{F5F1FA}%
\definecolor{vsAmber}{HTML}{B46B16}%
\definecolor{vsEvidence}{HTML}{DCEBFA}%
\definecolor{vsAnalysis}{HTML}{EAE0F6}%
\definecolor{vsEdits}{HTML}{FCE7CD}%
\definecolor{vsEffects}{HTML}{E0F0DE}%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\fontsize{9.5}{11.5}\selectfont,
  text=vsInk,>=Latex,
  panel/.style={rounded corners=5pt,draw=vsRule,line width=.6pt},
  card/.style={rounded corners=4pt,draw=vsRule,fill=white,line width=.7pt,
    align=center,text width=2.95cm,minimum height=1.55cm,inner sep=4pt,outer sep=0pt},
  flow/.style={->,draw=vsInk,line width=.95pt},
  feedback/.style={->,line width=1.15pt,rounded corners=4pt},
  role/.style={rounded corners=3pt,draw=white,line width=.7pt,
    align=center,text width=1.45cm,minimum height=.78cm,inner sep=2pt,
    font=\sffamily\fontsize{9}{10.5}\selectfont,outer sep=0pt},
  annotation/.style={font=\sffamily\fontsize{8.5}{10}\selectfont,text=vsMuted},
  stage/.style={font=\sffamily\bfseries\fontsize{11}{13}\selectfont,anchor=west},
  badge/.style={rounded corners=2pt,text=white,minimum width=.48cm,
    minimum height=.42cm,inner sep=0pt,font=\sffamily\bfseries\fontsize{10}{11}\selectfont}
]
\hyphenpenalty=10000\exhyphenpenalty=10000
% A: compiler-produced executable content and teacher-written explanations.
\path[panel,fill=vsTealBg] (0,7.1) rectangle (16.6,10.3);
\node[badge,fill=vsTeal] at (.48,9.91) {A};
\node[stage,text=vsTeal] at (.89,9.91) {DATA GENERATION};
\node[annotation,anchor=west] at (5.08,9.91) {Compiler schedules + model-written explanations};

\node[card] (search) at (1.95,8.28) {
  \textbf{Compiler search}\\
  TVM + TensorIR\\
  verified traces};
\node[card] (lift) at (5.75,8.28) {
  \textbf{Trace lifting}\\
  TSEL edits\\
  compiler facts};
\node[card,draw=vsAmber!65] (teacher) at (9.55,8.28) {
  \textbf{Kimi-K3 teacher}\\
  open-weight\\
  explanations};
\node[card,text width=3.55cm,draw=vsTeal,line width=1.05pt] (corpus) at (14.05,8.28) {
  \textbf{Checked graph labels}\\
  construction + refinement};
\draw[flow] (search.east) -- (lift.west);
\draw[flow] (lift.east) -- node[annotation,above=2pt] {facts} (teacher.west);
\draw[flow] (teacher.east) -- (corpus.west);
\draw[feedback,draw=vsAmber] (lift.north) -- (5.75,9.43)
  -- node[annotation,fill=vsTealBg,text=vsAmber,inner sep=2pt] {fixed executable edits}
  (14.05,9.43) -- (corpus.north);

% B: the corpus supervises a complete graph; the trace is not teacher-authored.
\path[panel,fill=vsBlueBg] (0,3.7) rectangle (16.6,6.83);
\node[badge,fill=vsBlue] at (.48,6.44) {B};
\node[stage,text=vsBlue] at (.89,6.44) {STAGE 1: SUPERVISED FINE-TUNING};
\node[card] (context) at (1.95,5.2) {
  \textbf{Task context}\\
  Initial IR + AST\\
  target; optional $G_A$};
\node[card,draw=vsBlue,line width=1.05pt] (sft) at (5.75,5.2) {
  \textbf{Seed-Coder-8B}\\
  Instruct\\[2pt]
  \textcolor{vsBlue}{\textbf{SFT}}};
\node[rounded corners=4pt,draw=vsRule,fill=white,minimum width=8.0cm,
  minimum height=1.5cm,inner sep=0pt,outer sep=0pt] (graph) at (12.02,5.2) {};
\node[font=\sffamily\bfseries\fontsize{9.5}{11}\selectfont] at (12.02,5.72)
  {Supervised optimization graph};
\node[role,fill=vsEvidence] (evidence) at (8.96,5.09) {\textbf{Evidence}\\input facts};
\node[role,fill=vsAnalysis] (analysis) at (11.0,5.09) {\textbf{Analysis}\\rationale};
\node[role,fill=vsEdits] (edits) at (13.04,5.09) {\textbf{Edits}\\TSEL};
\node[role,fill=vsEffects] (effects) at (15.08,5.09) {\textbf{Effects}\\expected};
\draw[flow,densely dashed,line width=.65pt] (evidence.east) -- (analysis.west);
\draw[flow,densely dashed,line width=.65pt] (analysis.east) -- (edits.west);
\draw[flow,densely dashed,line width=.65pt] (edits.east) -- (effects.west);
\draw[flow] (context.east) -- (sft.west);
\draw[flow] (sft.east) -- (graph.west);
\draw[feedback,draw=vsTeal] (corpus.south) -- (14.05,5.95);
\node[annotation,fill=white,inner sep=1.5pt,anchor=east,text=vsTeal]
  at (13.91,7.0) {training labels};
\draw[feedback,draw=vsBlue] (graph.south) -- (12.02,4.13)
  -- node[annotation,fill=vsBlueBg,inner sep=2pt,text=vsBlue] {weighted token supervision}
  (5.75,4.13) -- (sft.south);

% C: execution-grounded reward updates the policy, not the length of an edit path.
\path[panel,fill=vsPurpleBg] (0,0) rectangle (16.6,3.38);
\node[badge,fill=vsPurple] at (.48,2.99) {C};
\node[stage,text=vsPurple] at (.89,2.99) {STAGE 2: REINFORCEMENT LEARNING};
\node[card,draw=vsPurple,line width=1.05pt] (policy) at (1.95,1.83) {
  \textbf{Schedule policy}\\
  from SFT\\[2pt]
  \textcolor{vsPurple}{\textbf{SFT+RL}}};
\node[card] (samples) at (5.75,1.83) {
  \textbf{Sample graphs}\\
  8 complete graphs\\
  per training prompt};
\node[card] (verifier) at (9.55,1.83) {
  \textbf{Compile + verify}\\
  replay + build\\
  check + time};
\node[card,text width=3.55cm,draw=vsPurple,line width=1.05pt] (reward) at (14.05,1.83) {
  \textbf{Measured reward}\\
  numerical correctness\\
  + kernel latency};
\draw[flow] (policy.east) -- (samples.west);
\draw[flow] (samples.east) -- (verifier.west);
\draw[flow] (verifier.east) -- (reward.west);
\draw[feedback,draw=vsPurple] (reward.south) -- (14.05,.65)
  -- node[annotation,fill=vsPurpleBg,inner sep=2pt,text=vsPurple] {GRPO policy update}
  (1.95,.65) -- (policy.south);
\node[annotation] at (8.3,.2)
  {Executable outcomes drive reward.};
\draw[feedback,draw=vsBlue] (sft.south west) -- (4.13,3.55)
  -- (-.24,3.55) -- (-.24,1.83) -- (policy.west);
\node[annotation,fill=white,inner sep=1pt,text=vsBlue] at (2.0,3.55) {initialize RL};
\end{tikzpicture}%
\endgroup%

